Single-photon loading of polar molecules into an optical trap

We propose a scheme to transfer molecules from a slow beam into an optical trap using only a single photon absorption and emission cycle. The efficiency of such a scheme is numerically explored for BaF using realistic experimental parameters. The technique makes use of the state-dependent potential in an external electric field to trap molecules from an initial velocity of order 10 m/s. A rapid optical transition at the point where the molecules come to a standstill in the electric field potential irreversibly transfers them into a ~7 mk optical lattice trap. For a pulsed Stark decelerated beam, we estimated the per-shot efficiency to be ~0.52% or up to ~10$^4$ molecules, with a potential factor 2 improvement when the fields are synchronously modulated with the arriving velocity components. The irreversibility of the scheme allows for larger numbers to be built up over time. Since this scheme does not rely on a closed cycling transition for laser cooling, it broadens the range of molecules that can be used for research on cold molecular chemistry, quantum information, and fundamental interactions in optical traps.

==> acceptance.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'acceptance.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1296bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27777778)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{acceptance.pdf}}%
    \put(-0.00540123,0.15257402){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{25.2}{25.2}\selectfont{10}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{acceptance.pdf}}%
    \put(-0.00540123,0.20019306){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{25.2}{25.2}\selectfont{10.1}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{acceptance.pdf}}%
    \put(-0.00540123,0.24781211){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{25.2}{25.2}\selectfont{10.2}}\end{tabular}}}}%
    \put(-0.08458796,0.14635851){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{28.799999999999997}{28.799999999999997}\selectfont{Initial velocity}}\end{tabular}}}}}%
    \put(-0.06385127,0.18692419){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{28.799999999999997}{28.799999999999997}\selectfont{(m/s)}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{acceptance.pdf}}%
    \put(0.21608824,0.18981354){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{25.2}{25.2}\selectfont{0.04 m/s}}\end{tabular}}}}%
    \put(0.015,0.25828414){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{28.799999999999997}{28.799999999999997}\selectfont{$\ket{i}$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{acceptance.pdf}}%
    \put(0.03066108,-0.01740005){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{25.2}{25.2}\selectfont{$-100$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{acceptance.pdf}}%
    \put(0.13599129,-0.01740005){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{25.2}{25.2}\selectfont{$0$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{acceptance.pdf}}%
    \put(0.21393723,-0.01740005){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{25.2}{25.2}\selectfont{$100$}}\end{tabular}}}}%
    \put(0.15,-0.03824097){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{28.799999999999997}{28.799999999999997}\selectfont{Position z ($\mu$m)}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{acceptance.pdf}}%
    \put(-0.04996142,0.01637955){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{25.2}{25.2}\selectfont{$-300$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{acceptance.pdf}}%
    \put(-0.0157716,0.04971288){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{25.2}{25.2}\selectfont{$0$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{acceptance.pdf}}%
    \put(-0.03635031,0.08304621){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{25.2}{25.2}\selectfont{$300$}}\end{tabular}}}}%
    \put(-0.08458796,-0.0299783){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{28.799999999999997}{28.799999999999997}\selectfont{Transition energy}}\end{tabular}}}}}%
    \put(-0.06385127,0.02296296){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{28.799999999999997}{28.799999999999997}\selectfont{(MHz)}}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{acceptance.pdf}}%
    \put(0.216,0.0516708){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{25.2}{25.2}\selectfont{50 MHz}}\end{tabular}}}}%
    \put(0.045,0.01161748){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{28.799999999999997}{28.799999999999997}\selectfont{$\ket{i}\to\ket{e}$}}\end{tabular}}}}%
    \put(-0.006,0.1){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{19.2}{19.2}\selectfont{+3.49e8}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{acceptance.pdf}}%
    \put(0.43325926,0.25792843){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{38.4}{38.4}\selectfont{$t_{1}$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{acceptance.pdf}}%
    \put(0.46243201,0.00702498){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{33.6}{33.6}\selectfont{0}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{acceptance.pdf}}%
    \put(0.3952194,0.07079996){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{33.6}{33.6}\selectfont{1}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{acceptance.pdf}}%
    \put(0.3952194,0.02179181){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{33.6}{33.6}\selectfont{0}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{acceptance.pdf}}%
    \put(0.52925926,0.25792843){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{38.4}{38.4}\selectfont{$t_{2}$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{acceptance.pdf}}%
    \put(0.55843198,0.00702498){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{33.6}{33.6}\selectfont{0}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{acceptance.pdf}}%
    \put(0.62525926,0.25792843){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{38.4}{38.4}\selectfont{$t_{3}$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{acceptance.pdf}}%
    \put(0.65443199,0.00702498){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{33.6}{33.6}\selectfont{0}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{acceptance.pdf}}%
    \put(0.72125926,0.25792843){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{38.4}{38.4}\selectfont{$t_{4}$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{acceptance.pdf}}%
    \put(0.750432,0.00702498){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{33.6}{33.6}\selectfont{0}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{acceptance.pdf}}%
    \put(0.81725926,0.25792843){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{38.4}{38.4}\selectfont{$t_{5}$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{acceptance.pdf}}%
    \put(0.84643197,0.00702498){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{33.6}{33.6}\selectfont{0}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{acceptance.pdf}}%
    \put(0.89408,0.06081395){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{28.799999999999997}{28.799999999999997}\selectfont{Electric field}}\end{tabular}}}}%
    \put(0.89408,0.04068007){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{28.799999999999997}{28.799999999999997}\selectfont{($1/E_{max}$)}}\end{tabular}}}}%
    \put(0.89408,0.18548061){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{28.799999999999997}{28.799999999999997}\selectfont{Potential}}\end{tabular}}}}%
    \put(0.89408,0.16474392){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{28.799999999999997}{28.799999999999997}\selectfont{energy}}\end{tabular}}}}%
    \put(0.59999998,-0.01407117){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{28.799999999999997}{28.799999999999997}\selectfont{Position z}}\end{tabular}}}}%
    \put(-0.05,0.29166667){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{28.799999999999997}{28.799999999999997}\selectfont{(a)}}\end{tabular}}}}%
    \put(0.37599999,0.29166667){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{28.799999999999997}{28.799999999999997}\selectfont{(b)}}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> energy.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'energy.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{648bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44444444)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{energy.pdf}}%
    \put(0.11709877,0.01465231){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{25.2}{25.2}\selectfont{$0$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{energy.pdf}}%
    \put(0.27009719,0.01465231){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{25.2}{25.2}\selectfont{$20$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{energy.pdf}}%
    \put(0.43099684,0.01465231){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{25.2}{25.2}\selectfont{$40$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{energy.pdf}}%
    \put(0.59189649,0.01465231){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{25.2}{25.2}\selectfont{$60$}}\end{tabular}}}}%
    \put(0.36634949,-0.03073228){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{25.2}{25.2}\selectfont{Electric field (kV/cm)}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{energy.pdf}}%
    \put(0.04994479,0.039701){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{25.2}{25.2}\selectfont{$-20$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{energy.pdf}}%
    \put(0.09414232,0.12525656){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{25.2}{25.2}\selectfont{$0$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{energy.pdf}}%
    \put(0.07833985,0.21081211){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{25.2}{25.2}\selectfont{$20$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{energy.pdf}}%
    \put(0.07833985,0.29636767){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{25.2}{25.2}\selectfont{$40$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{energy.pdf}}%
    \put(0.07833985,0.38192323){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{25.2}{25.2}\selectfont{$60$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{energy.pdf}}%
    \put(0.13304498,0.14184973){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{21.599999999999998}{21.599999999999998}\selectfont{N$=0$}}\end{tabular}}}}%
    \put(0.17491371,0.07383584){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{19.2}{19.2}\selectfont{$|0;0\rangle$}}\end{tabular}}}}%
    \put(0.13304498,0.20637809){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{21.599999999999998}{21.599999999999998}\selectfont{N$=1$}}\end{tabular}}}}%
    \put(0.25742001,0.11661362){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{19.2}{19.2}\selectfont{$\ket{1;\pm1}$}}\end{tabular}}}}%
    \put(0.33581336,0.17436362){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{19.2}{19.2}\selectfont{$\ket{1;0}$}}\end{tabular}}}}%
    \put(0.13304498,0.31509973){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{21.599999999999998}{21.599999999999998}\selectfont{N$=2$}}\end{tabular}}}}%
    \put(0.24133004,0.25350251){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{19.2}{19.2}\selectfont{$\ket{2;\pm2}$}}\end{tabular}}}}%
    \put(0.37004977,0.27703029){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{19.2}{19.2}\selectfont{$\ket{2;\pm1}$}}\end{tabular}}}}%
    \put(0.44844312,0.3326414){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{19.2}{19.2}\selectfont{$\ket{2;0}$}}\end{tabular}}}}%
    \put(0.125,0.42533333){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{25.2}{25.2}\selectfont{(GHz)}}\end{tabular}}}}%
    \put(0.04776817,0.44928889){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{25.2}{25.2}\selectfont{(a)}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{energy.pdf}}%
    \put(0.7439967,0.05389221){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{25.2}{25.2}\selectfont{0}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{energy.pdf}}%
    \put(0.7439967,0.13585173){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{25.2}{25.2}\selectfont{4000}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{energy.pdf}}%
    \put(0.7439967,0.21781125){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{25.2}{25.2}\selectfont{8000}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{energy.pdf}}%
    \put(0.7439967,0.29977079){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{25.2}{25.2}\selectfont{12000}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{energy.pdf}}%
    \put(0.7439967,0.38173033){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\normalfont\fontsize{25.2}{25.2}\selectfont{16000}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{energy.pdf}}%
    \put(0.91119366,0.33873996){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{25.2}{25.2}\selectfont{712}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{energy.pdf}}%
    \put(0.91119366,0.28921516){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{25.2}{25.2}\selectfont{860}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{energy.pdf}}%
    \put(0.91119366,0.24353479){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{25.2}{25.2}\selectfont{1064}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{energy.pdf}}%
    \put(0.79009516,0.05677749){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{21.599999999999998}{21.599999999999998}\selectfont{X$^2\Sigma^+$}}\end{tabular}}}}%
    \put(0.79801182,0.27025928){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{21.599999999999998}{21.599999999999998}\selectfont{A'$^2\Delta$}}\end{tabular}}}}%
    \put(0.80092849,0.30327873){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{21.599999999999998}{21.599999999999998}\selectfont{A$^2\Pi$}}\end{tabular}}}}%
    \put(0.79009516,0.34445881){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{21.599999999999998}{21.599999999999998}\selectfont{B$^2\Sigma^+$}}\end{tabular}}}}%
    \put(0.67461521,0.42570708){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{25.2}{25.2}\selectfont{(cm$^{-1}$)}}\end{tabular}}}}%
    \put(0.87103808,0.42533333){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{25.2}{25.2}\selectfont{(nm)}}\end{tabular}}}}%
    \put(0.61038062,0.44928889){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{25.2}{25.2}\selectfont{(b)}}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> scheme.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'scheme.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{504bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.71428571)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{scheme.pdf}}%
    \put(0.64595779,0.03881635){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{21.599999999999998}{21.599999999999998}\selectfont{$z=0$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{scheme.pdf}}%
    \put(0.73737302,0.59295361){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{19.2}{19.2}\selectfont{A$^2\Pi_{1/2}$}}\end{tabular}}}}%
    \put(0.57109524,0.34968465){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{31.2}{31.2}\selectfont{$\ket{t}$}}\end{tabular}}}}%
    \put(0.55923016,0.58125222){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{31.2}{31.2}\selectfont{$\ket{e}$}}\end{tabular}}}}%
    \put(0.75287302,0.21356572){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{19.2}{19.2}\selectfont{$N=0$}}\end{tabular}}}}%
    \put(0.17394841,0.18405754){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{31.2}{31.2}\selectfont{$\ket{i}$}}\end{tabular}}}}%
    \put(0.75287302,0.36533863){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{18.0}{18.0}\selectfont{ $N=2$}}\end{tabular}}}}%
    \put(0.75287302,0.33513318){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{15.6}{15.6}\selectfont{$m_N=\pm1$}}\end{tabular}}}}%
    \put(0.59999999,0.10552579){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\normalfont\fontsize{19.2}{19.2}\selectfont{Electric field gradient}}\end{tabular}}}}%
    \put(0.17920387,0.1233001){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{19.2}{19.2}\selectfont{Bias}}\end{tabular}}}}%
    \put(0.17824901,0.08775149){\color[rgb]{0.50196078,0.50196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{19.2}{19.2}\selectfont{field}}\end{tabular}}}}%
    \put(0.1875,0.58663628){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{25.2}{25.2}\selectfont{$\hat{x}$}}\end{tabular}}}}%
    \put(0.23895833,0.58663628){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{25.2}{25.2}\selectfont{$\hat{z}$}}\end{tabular}}}}%
    \put(0.07133463,0.1863258){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\normalfont\fontsize{25.2}{25.2}\selectfont{Potential Energy}}\end{tabular}}}}}%
  \end{picture}%
\endgroup%

